Nu-invariants of extra-twisted connected sums

We analyse the possible ways of gluing twisted products of circles with asymptotically cylindrical Calabi-Yau manifolds to produce manifolds with holonomy G_2, thus generalising the twisted connected sum construction of Kovalev and Corti, Haskins, Nordstr\"om, Pacini. We then express the extended nu-invariant of Crowley, Goette, and Nordstr\"om arXiv:1505.02734 in terms of fixpoint and gluing contributions, which include different types of (generalised) Dedekind sums. Surprisingly, the calculations involve some non-trivial number-theoretical arguments connected with special values of the Dedekind eta-function and the theory of complex multiplication. One consequence of our computations is that there exist compact G_2-manifolds that are not G_2-nullbordant.

==> (inline-0) <==
\begin{longtable}[c]{r c c c c c c c c r r r}
      \hline\noalign{\smallskip}
      &$k_+$&$k_-$&$\!\!N_+{+}N_-\!\!$&$\cos^2\thet$&$Z_+$&$Z_-$&$b_3(M)$&$G$&$\eps_+$&$\eps_-$&$\bar\nu(M\rlap{)}$\\
      \hline\noalign{\smallskip}
      \endfirsthead
      \hline\noalign{\smallskip}
      &$k_+$&$k_-$&$\!\!N_+{+}N_-\!\!$&$\cos^2\thet$&$Z_+$&$Z_-$&$b_3(M)$&$G$&$\eps_+$&$\eps_-$&$\bar\nu(M\rlap{)}$\\
      \hline\noalign{\smallskip}
      \endhead
      \hline\noalign{\medskip}
      \caption{Examples of extra-twisted connected sums}
      \endfoot
      \hline\noalign{\medskip}
      \caption{Examples of extra-twisted connected sums}
      \label{table:matchings}
      \endlastfoot
      1&1&2&$\bigl(\begin{smallmatrix}2&2\\2&4\end{smallmatrix}\bigr)$&$1/2$&
    3, 9&\vtop{\hsize=1.5em\noindent\hfil\strut5\hfil\break\strut\hfil15\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut92, 148\hfil\break
        \strut\hfil100, 156\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
5& & &$\bigl(\begin{smallmatrix}4&2\\2&2\end{smallmatrix}\bigr)$&$1/2$&
    1, 4, 14&\vtop{\hsize=1.5em\noindent\hfil\strut10\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut134, 106, 134\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
8& & &$\bigl(\begin{smallmatrix}4&4\\4&8\end{smallmatrix}\bigr)$&$1/2$&
    1, 4, 14&\vtop{\hsize=1.5em\noindent\hfil\strut22\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut102, 74, 102\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
11& & &$\bigl(\begin{smallmatrix}8&4\\4&4\end{smallmatrix}\bigr)$&$1/2$&
    7, 21&\vtop{\hsize=1.5em\noindent\hfil\strut5\hfil\break\strut\hfil15\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut78, 78\hfil\break
        \strut\hfil86, 86\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
15& & &$\bigl(\begin{smallmatrix}12&6\\6&6\end{smallmatrix}\bigr)$&$1/2$&
    25&19&
    68&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
16& & &$\bigl(\begin{smallmatrix}16&4\\4&2\end{smallmatrix}\bigr)$&$1/2$&
    27&10&
    92&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
17& & &$\bigl(\begin{smallmatrix}16&8\\8&8\end{smallmatrix}\bigr)$&$1/2$&
    27&22&
    60&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
18& & &$\bigl(\begin{smallmatrix}18&6\\6&4\end{smallmatrix}\bigr)$&$1/2$&
    28&5, 15&
    64, 72&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
20&1&3&$\bigl(\begin{smallmatrix}2&2\\2&6\end{smallmatrix}\bigr)$&$1/3$&
    3, 9&\vtop{\hsize=1.5em\noindent\hfil\strut20\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut82, 138\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-19$\\[\smallskipamount]
22&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-35$\\[\smallskipamount]
24& & &$\bigl(\begin{smallmatrix}4&4\\4&6\end{smallmatrix}\bigr)$&$2/3$&
    1, 4, 14&\vtop{\hsize=1.5em\noindent\hfil\strut20\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut96, 68, 96\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-43$\\[\smallskipamount]
27&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-59$\\[\smallskipamount]
30& & &$\bigl(\begin{smallmatrix}6&2\\2&2\end{smallmatrix}\bigr)$&$1/3$&
    2, 6, 18&\vtop{\hsize=1.5em\noindent\hfil\strut11\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut102, 82, 94\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-23$\\[\smallskipamount]
33&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-31$\\[\smallskipamount]
36& & &$\bigl(\begin{smallmatrix}6&4\\4&4\end{smallmatrix}\bigr)$&$2/3$&
    2, 6, 18&\vtop{\hsize=1.5em\noindent\hfil\strut16\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut90, 70, 82\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-45$\\[\smallskipamount]
39&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-57$\\[\smallskipamount]
42& & &$\bigl(\begin{smallmatrix}8&4\\4&6\end{smallmatrix}\bigr)$&$1/3$&
    7, 21&\vtop{\hsize=1.5em\noindent\hfil\strut20\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut68, 68\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-19$\\[\smallskipamount]
44&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-35$\\[\smallskipamount]
46& & &$\bigl(\begin{smallmatrix}12&4\\4&2\end{smallmatrix}\bigr)$&$2/3$&
    25&11&
    74&
    $\bigl(\begin{smallmatrix}1&1\\1&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-47$\\[\smallskipamount]
47&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-55$\\[\smallskipamount]
48& & &$\bigl(\begin{smallmatrix}12&4\\4&4\end{smallmatrix}\bigr)$&$1/3$&
    25&16&
    62&
    $\bigl(\begin{smallmatrix}1&1\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-21$\\[\smallskipamount]
49&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-33$\\[\smallskipamount]
50& & &$\bigl(\begin{smallmatrix}16&8\\8&6\end{smallmatrix}\bigr)$&$2/3$&
    27&20&
    54&
    $\bigl(\begin{smallmatrix}1&1\\1&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-43$\\[\smallskipamount]
51&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-59$\\[\smallskipamount]
52& & &$\bigl(\begin{smallmatrix}18&6\\6&6\end{smallmatrix}\bigr)$&$1/3$&
    28&20&
    54&
    $\bigl(\begin{smallmatrix}1&1\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-19$\\[\smallskipamount]
53&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-35$\\[\smallskipamount]
54&1&4&$\bigl(\begin{smallmatrix}2&2\\2&4\end{smallmatrix}\bigr)$&$1/2$&
    3, 9&\vtop{\hsize=1.5em\noindent\hfil\strut17\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut80, 136\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\2&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-21$\\[\smallskipamount]
56&&&&&&&&
    $\bigl(\begin{smallmatrix}2&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-57$\\[\smallskipamount]
58& & &$\bigl(\begin{smallmatrix}4&2\\2&4\end{smallmatrix}\bigr)$&$1/4$&
    1, 4, 14&\vtop{\hsize=1.5em\noindent\hfil\strut17\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut94, 66, 94\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$3$\\[\smallskipamount]
61&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-33$\\[\smallskipamount]
64& & &$\bigl(\begin{smallmatrix}8&4\\4&4\end{smallmatrix}\bigr)$&$1/2$&
    7, 21&\vtop{\hsize=1.5em\noindent\hfil\strut17\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut66, 66\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\2&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-21$\\[\smallskipamount]
66&&&&&&&&
    $\bigl(\begin{smallmatrix}2&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-57$\\[\smallskipamount]
68& & &$\bigl(\begin{smallmatrix}12&6\\6&4\end{smallmatrix}\bigr)$&$3/4$&
    25&17&
    56&
    $\bigl(\begin{smallmatrix}1&1\\1&-3\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-45$\\[\smallskipamount]
69&&&&&&&&
    $\bigl(\begin{smallmatrix}3&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-81$\\[\smallskipamount]
70& & &$\bigl(\begin{smallmatrix}16&4\\4&4\end{smallmatrix}\bigr)$&$1/4$&
    27&17&
    52&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$3$\\[\smallskipamount]
71&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-33$\\[\smallskipamount]
\pagebreak
72& & &$\bigl(\begin{smallmatrix}18&6\\6&4\end{smallmatrix}\bigr)$&$1/2$&
    28&17&
    52&
    $\bigl(\begin{smallmatrix}1&1\\2&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-21$\\[\smallskipamount]
73&&&&&&&&
    $\bigl(\begin{smallmatrix}2&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-57$\\[\smallskipamount]
74&1&5&$\bigl(\begin{smallmatrix}10&2\\2&2\end{smallmatrix}\bigr)$&$1/5$&
    8, 23&\vtop{\hsize=1.5em\noindent\hfil\strut12\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut72, 62\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\4&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$21$\\[\smallskipamount]
76&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$2$&$-15$\\[\smallskipamount]
78&&&&&&&&
    $\bigl(\begin{smallmatrix}1&4\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-27$\\[\smallskipamount]
80& & &$\bigl(\begin{smallmatrix}10&4\\4&2\end{smallmatrix}\bigr)$&$4/5$&
    8, 23&\vtop{\hsize=1.5em\noindent\hfil\strut12\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut72, 62\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-4\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-51$\\[\smallskipamount]
82&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\1&-2\end{smallmatrix}\bigr)$&
    $ $&$-2$&$-63$\\[\smallskipamount]
84&&&&&&&&
    $\bigl(\begin{smallmatrix}4&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-99$\\[\smallskipamount]
86&1&6&$\bigl(\begin{smallmatrix}4&2\\2&2\end{smallmatrix}\bigr)$&$1/2$&
    1, 4, 14&\vtop{\hsize=1.5em\noindent\hfil\strut13\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut92, 64, 92\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\3&-3\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-1$\\[\smallskipamount]
89&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-77$\\[\smallskipamount]
92& & &$\bigl(\begin{smallmatrix}6&2\\2&2\end{smallmatrix}\bigr)$&$1/3$&
    2, 6, 18&\vtop{\hsize=1.5em\noindent\hfil\strut13\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut82, 62, 74\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\4&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$23$\\[\smallskipamount]
95&&&&&&&&
    $\bigl(\begin{smallmatrix}2&4\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-53$\\[\smallskipamount]
98& & &$\bigl(\begin{smallmatrix}12&2\\2&2\end{smallmatrix}\bigr)$&$1/6$&
    25&13&
    54&
    $\bigl(\begin{smallmatrix}1&1\\5&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$47$\\[\smallskipamount]
99&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-29$\\[\smallskipamount]
100& & &$\bigl(\begin{smallmatrix}12&4\\4&2\end{smallmatrix}\bigr)$&$2/3$&
    25&13&
    54&
    $\bigl(\begin{smallmatrix}1&1\\2&-4\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-25$\\[\smallskipamount]
101&&&&&&&&
    $\bigl(\begin{smallmatrix}4&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-101$\\[\smallskipamount]
102& & &$\bigl(\begin{smallmatrix}16&4\\4&2\end{smallmatrix}\bigr)$&$1/2$&
    27&13&
    50&
    $\bigl(\begin{smallmatrix}1&1\\3&-3\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-1$\\[\smallskipamount]
103&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-77$\\[\smallskipamount]
104&2&2&$\bigl(\begin{smallmatrix}2&0\\0&2\end{smallmatrix}\bigr)$&$0$&
    10&10&
    115&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
105& & &$\bigl(\begin{smallmatrix}2&1\\1&2\end{smallmatrix}\bigr)$&$1/4$&
    10&10&
    114&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
106&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
107& & &$\bigl(\begin{smallmatrix}2&0\\0&4\end{smallmatrix}\bigr)$&$0$&
    10&5, 15&
    87, 95&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
109& & &$\bigl(\begin{smallmatrix}2&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    10&19&
    87&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
110& & &$\bigl(\begin{smallmatrix}2&3\\3&6\end{smallmatrix}\bigr)$&$3/4$&
    10&19&
    86&
    $\bigl(\begin{smallmatrix}1&1\\1&-3\end{smallmatrix}\bigr)$&
    $1$&$1$&$-51$\\[\smallskipamount]
111&&&&&&&&
    $\bigl(\begin{smallmatrix}3&1\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-51$\\[\smallskipamount]
112& & &$\bigl(\begin{smallmatrix}2&0\\0&8\end{smallmatrix}\bigr)$&$0$&
    10&22&
    83&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
113& & &$\bigl(\begin{smallmatrix}2&2\\2&8\end{smallmatrix}\bigr)$&$1/4$&
    10&22&
    82&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
114&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
115& & &$\bigl(\begin{smallmatrix}2&0\\0&10\end{smallmatrix}\bigr)$&$0$&
    10&24&
    81&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
116& & &$\bigl(\begin{smallmatrix}4&0\\0&4\end{smallmatrix}\bigr)$&$0$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut5\hfil\break\strut\hfil15\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut59, 67\hfil\break
        \strut\hfil67, 75\hfil}&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
120& & &$\bigl(\begin{smallmatrix}4&2\\2&4\end{smallmatrix}\bigr)$&$1/4$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut5\hfil\break\strut\hfil15\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut58, 66\hfil\break
        \strut\hfil66, 74\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
124&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
128& & &$\bigl(\begin{smallmatrix}4&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut19\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut59, 67\hfil}&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
130& & &$\bigl(\begin{smallmatrix}4&0\\0&8\end{smallmatrix}\bigr)$&$0$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut22\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut55, 63\hfil}&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
132& & &$\bigl(\begin{smallmatrix}4&0\\0&10\end{smallmatrix}\bigr)$&$0$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut24\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut53, 61\hfil}&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
134& & &$\bigl(\begin{smallmatrix}6&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    19&19&
    59&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
\pagebreak
135& & &$\bigl(\begin{smallmatrix}6&3\\3&6\end{smallmatrix}\bigr)$&$1/4$&
    19&19&
    58&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
136&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
137& & &$\bigl(\begin{smallmatrix}6&0\\0&8\end{smallmatrix}\bigr)$&$0$&
    19&22&
    55&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
138& & &$\bigl(\begin{smallmatrix}6&6\\6&8\end{smallmatrix}\bigr)$&$3/4$&
    19&22&
    54&
    $\bigl(\begin{smallmatrix}1&1\\1&-3\end{smallmatrix}\bigr)$&
    $1$&$1$&$-51$\\[\smallskipamount]
139&&&&&&&&
    $\bigl(\begin{smallmatrix}3&1\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-51$\\[\smallskipamount]
140& & &$\bigl(\begin{smallmatrix}6&0\\0&10\end{smallmatrix}\bigr)$&$0$&
    19&24&
    53&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
141& & &$\bigl(\begin{smallmatrix}8&0\\0&8\end{smallmatrix}\bigr)$&$0$&
    22&22&
    51&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
142& & &$\bigl(\begin{smallmatrix}8&4\\4&8\end{smallmatrix}\bigr)$&$1/4$&
    22&22&
    50&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
143&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
144& & &$\bigl(\begin{smallmatrix}8&0\\0&10\end{smallmatrix}\bigr)$&$0$&
    22&24&
    49&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
145& & &$\bigl(\begin{smallmatrix}10&0\\0&10\end{smallmatrix}\bigr)$&$0$&
    24&24&
    47&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
146& & &$\bigl(\begin{smallmatrix}10&5\\5&10\end{smallmatrix}\bigr)$&$1/4$&
    24&24&
    46&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
147&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
148&2&3&$\bigl(\begin{smallmatrix}2&2\\2&4\end{smallmatrix}\bigr)$&$1/2$&
    10&16&
    80&
    $\bigl(\begin{smallmatrix}1&1\\3&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-33$\\[\smallskipamount]
149&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-45$\\[\smallskipamount]
150& & &$\bigl(\begin{smallmatrix}2&2\\2&6\end{smallmatrix}\bigr)$&$1/3$&
    10&20&
    76&
    $\bigl(\begin{smallmatrix}2&1\\4&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-47$\\[\smallskipamount]
151&&&&&&&&
    $\bigl(\begin{smallmatrix}1&4\\1&-2\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-31$\\[\smallskipamount]
152& & &$\bigl(\begin{smallmatrix}4&2\\2&2\end{smallmatrix}\bigr)$&$1/2$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut11\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut64, 72\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\3&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-35$\\[\smallskipamount]
154&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-43$\\[\smallskipamount]
156& & &$\bigl(\begin{smallmatrix}4&2\\2&6\end{smallmatrix}\bigr)$&$1/6$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut20\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut48, 56\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\5&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-7$\\[\smallskipamount]
158&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-23$\\[\smallskipamount]
160& & &$\bigl(\begin{smallmatrix}4&4\\4&6\end{smallmatrix}\bigr)$&$2/3$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut20\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut48, 56\hfil}&
    $\bigl(\begin{smallmatrix}4&1\\2&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-31$\\[\smallskipamount]
162&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-4\end{smallmatrix}\bigr)$&
    $1$&$1$&$-47$\\[\smallskipamount]
164& & &$\bigl(\begin{smallmatrix}6&2\\2&2\end{smallmatrix}\bigr)$&$1/3$&
    19&11&
    64&
    $\bigl(\begin{smallmatrix}2&1\\4&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-43$\\[\smallskipamount]
165&&&&&&&&
    $\bigl(\begin{smallmatrix}1&4\\1&-2\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-35$\\[\smallskipamount]
166& & &$\bigl(\begin{smallmatrix}6&2\\2&4\end{smallmatrix}\bigr)$&$1/6$&
    19&16&
    52&
    $\bigl(\begin{smallmatrix}1&1\\5&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-9$\\[\smallskipamount]
167&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-21$\\[\smallskipamount]
168& & &$\bigl(\begin{smallmatrix}6&4\\4&4\end{smallmatrix}\bigr)$&$2/3$&
    19&16&
    52&
    $\bigl(\begin{smallmatrix}4&1\\2&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-33$\\[\smallskipamount]
169&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-4\end{smallmatrix}\bigr)$&
    $1$&$1$&$-45$\\[\smallskipamount]
170& & &$\bigl(\begin{smallmatrix}8&4\\4&4\end{smallmatrix}\bigr)$&$1/2$&
    22&16&
    48&
    $\bigl(\begin{smallmatrix}1&1\\3&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-33$\\[\smallskipamount]
171&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-45$\\[\smallskipamount]
172& & &$\bigl(\begin{smallmatrix}8&4\\4&6\end{smallmatrix}\bigr)$&$1/3$&
    22&20&
    44&
    $\bigl(\begin{smallmatrix}2&1\\4&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-47$\\[\smallskipamount]
173&&&&&&&&
    $\bigl(\begin{smallmatrix}1&4\\1&-2\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-31$\\[\smallskipamount]
174&2&4&$\bigl(\begin{smallmatrix}2&1\\1&4\end{smallmatrix}\bigr)$&$1/8$&
    10&17&
    74&
    $\bigl(\begin{smallmatrix}1&1\\7&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$15$\\[\smallskipamount]
175&&&&&&&&
    $\bigl(\begin{smallmatrix}1&7\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-21$\\[\smallskipamount]
176& & &$\bigl(\begin{smallmatrix}6&3\\3&4\end{smallmatrix}\bigr)$&$3/8$&
    19&17&
    46&
    $\bigl(\begin{smallmatrix}1&1\\5&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-9$\\[\smallskipamount]
177&&&&&&&&
    $\bigl(\begin{smallmatrix}3&1\\5&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-69$\\[\smallskipamount]
178&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\1&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-33$\\[\smallskipamount]
179&&&&&&&&
    $\bigl(\begin{smallmatrix}3&5\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-45$\\[\smallskipamount]
180& & &$\bigl(\begin{smallmatrix}8&2\\2&4\end{smallmatrix}\bigr)$&$1/8$&
    22&17&
    42&
    $\bigl(\begin{smallmatrix}1&1\\7&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$15$\\[\smallskipamount]
181&&&&&&&&
    $\bigl(\begin{smallmatrix}1&7\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-21$\\[\smallskipamount]
182& & &$\bigl(\begin{smallmatrix}10&5\\5&4\end{smallmatrix}\bigr)$&$5/8$&
    24&17&
    40&
    $\bigl(\begin{smallmatrix}1&1\\3&-5\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-33$\\[\smallskipamount]
183&&&&&&&&
    $\bigl(\begin{smallmatrix}5&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-9$\\[\smallskipamount]
184&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-5\end{smallmatrix}\bigr)$&
    $1$&$1$&$-45$\\[\smallskipamount]
185&&&&&&&&
    $\bigl(\begin{smallmatrix}5&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-69$\\[\smallskipamount]
186&2&5&$\bigl(\begin{smallmatrix}4&2\\2&2\end{smallmatrix}\bigr)$&$1/2$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut12\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut48, 56\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\5&-5\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-15$\\[\smallskipamount]
188&&&&&&&&
    $\bigl(\begin{smallmatrix}5&5\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-63$\\[\smallskipamount]
190& & &$\bigl(\begin{smallmatrix}10&2\\2&2\end{smallmatrix}\bigr)$&$1/5$&
    24&12&
    42&
    $\bigl(\begin{smallmatrix}2&1\\8&-1\end{smallmatrix}\bigr)$&
    $1$&$-2$&$-27$\\[\smallskipamount]
191&&&&&&&&
    $\bigl(\begin{smallmatrix}1&8\\1&-2\end{smallmatrix}\bigr)$&
    $1$&$-2$&$-27$\\[\smallskipamount]
192& & &$\bigl(\begin{smallmatrix}10&4\\4&2\end{smallmatrix}\bigr)$&$4/5$&
    24&12&
    42&
    $\bigl(\begin{smallmatrix}8&1\\2&-1\end{smallmatrix}\bigr)$&
    $1$&$2$&$-51$\\[\smallskipamount]
193&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-8\end{smallmatrix}\bigr)$&
    $1$&$2$&$-51$\\[\smallskipamount]
194&2&6&$\bigl(\begin{smallmatrix}2&1\\1&2\end{smallmatrix}\bigr)$&$1/4$&
    10&13&
    72&
    $\bigl(\begin{smallmatrix}1&1\\9&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$35$\\[\smallskipamount]
195&&&&&&&&
    $\bigl(\begin{smallmatrix}3&9\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-41$\\[\smallskipamount]
196& & &$\bigl(\begin{smallmatrix}6&1\\1&2\end{smallmatrix}\bigr)$&$1/12$&
    19&13&
    44&
    $\bigl(\begin{smallmatrix}1&1\\11&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$59$\\[\smallskipamount]
197&&&&&&&&
    $\bigl(\begin{smallmatrix}1&11\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-17$\\[\smallskipamount]
198& & &$\bigl(\begin{smallmatrix}6&3\\3&2\end{smallmatrix}\bigr)$&$3/4$&
    19&13&
    44&
    $\bigl(\begin{smallmatrix}1&1\\3&-9\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-37$\\[\smallskipamount]
199&&&&&&&&
    $\bigl(\begin{smallmatrix}9&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-113$\\[\smallskipamount]
200& & &$\bigl(\begin{smallmatrix}8&2\\2&2\end{smallmatrix}\bigr)$&$1/4$&
    22&13&
    40&
    $\bigl(\begin{smallmatrix}1&1\\9&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$35$\\[\smallskipamount]
201&&&&&&&&
    $\bigl(\begin{smallmatrix}3&9\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-41$\\[\smallskipamount]
202&3&3&$\bigl(\begin{smallmatrix}2&0\\0&2\end{smallmatrix}\bigr)$&$0$&
    11&11&
    71&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-8$\\[\smallskipamount]
203& & &$\bigl(\begin{smallmatrix}2&0\\0&4\end{smallmatrix}\bigr)$&$0$&
    11&16&
    59&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-10$\\[\smallskipamount]
204& & &$\bigl(\begin{smallmatrix}2&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    11&20&
    55&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-12$\\[\smallskipamount]
205& & &$\bigl(\begin{smallmatrix}4&0\\0&4\end{smallmatrix}\bigr)$&$0$&
    16&16&
    47&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-12$\\[\smallskipamount]
206& & &$\bigl(\begin{smallmatrix}4&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    16&20&
    43&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-14$\\[\smallskipamount]
207& & &$\bigl(\begin{smallmatrix}6&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    20&20&
    39&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-16$\\[\smallskipamount]
208& & &$\bigl(\begin{smallmatrix}6&2\\2&6\end{smallmatrix}\bigr)$&$1/9$&
    20&20&
    38&
    $\bigl(\begin{smallmatrix}1&1\\8&-1\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$13$\\[\smallskipamount]
209&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\4&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-43$\\[\smallskipamount]
210&&&&&&&&
    $\bigl(\begin{smallmatrix}1&4\\2&-1\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-11$\\[\smallskipamount]
211&&&&&&&&
    $\bigl(\begin{smallmatrix}1&8\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-19$\\[\smallskipamount]
212& & &$\bigl(\begin{smallmatrix}6&4\\4&6\end{smallmatrix}\bigr)$&$4/9$&
    20&20&
    38&
    $\bigl(\begin{smallmatrix}1&1\\5&-4\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-11$\\[\smallskipamount]
213&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\5&-2\end{smallmatrix}\bigr)$&
    $1$&$1$&$-67$\\[\smallskipamount]
214&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\1&-4\end{smallmatrix}\bigr)$&
    $1$&$1$&$-43$\\[\smallskipamount]
215&&&&&&&&
    $\bigl(\begin{smallmatrix}2&5\\1&-2\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-35$\\[\smallskipamount]
216&3&4&$\bigl(\begin{smallmatrix}2&2\\2&4\end{smallmatrix}\bigr)$&$1/2$&
    11&17&
    52&
    $\bigl(\begin{smallmatrix}3&1\\6&-2\end{smallmatrix}\bigr)$&
    $1$&$1$&$-85$\\[\smallskipamount]
217&&&&&&&&
    $\bigl(\begin{smallmatrix}6&2\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-1$\\[\smallskipamount]
218&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\2&-6\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-29$\\[\smallskipamount]
219&&&&&&&&
    $\bigl(\begin{smallmatrix}2&6\\1&-3\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-41$\\[\smallskipamount]
220& & &$\bigl(\begin{smallmatrix}4&2\\2&4\end{smallmatrix}\bigr)$&$1/4$&
    16&17&
    40&
    $\bigl(\begin{smallmatrix}3&1\\9&-1\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-51$\\[\smallskipamount]
221&&&&&&&&
    $\bigl(\begin{smallmatrix}1&9\\1&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-27$\\[\smallskipamount]
222& & &$\bigl(\begin{smallmatrix}6&2\\2&4\end{smallmatrix}\bigr)$&$1/6$&
    20&17&
    36&
    $\bigl(\begin{smallmatrix}1&1\\10&-2\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-5$\\[\smallskipamount]
223&&&&&&&&
    $\bigl(\begin{smallmatrix}2&2\\5&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-65$\\[\smallskipamount]
224&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\2&-2\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-13$\\[\smallskipamount]
225&&&&&&&&
    $\bigl(\begin{smallmatrix}2&10\\1&-1\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-25$\\[\smallskipamount]
226& & &$\bigl(\begin{smallmatrix}6&4\\4&4\end{smallmatrix}\bigr)$&$2/3$&
    20&17&
    36&
    $\bigl(\begin{smallmatrix}1&1\\4&-8\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-53$\\[\smallskipamount]
227&&&&&&&&
    $\bigl(\begin{smallmatrix}8&4\\1&-1\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-73$\\[\smallskipamount]
228&3&5&$\bigl(\begin{smallmatrix}6&2\\2&2\end{smallmatrix}\bigr)$&$1/3$&
    20&12&
    38&
    $\bigl(\begin{smallmatrix}1&1\\10&-5\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-11$\\[\smallskipamount]
229&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\5&-5\end{smallmatrix}\bigr)$&
    $-1$&$2$&$-7$\\[\smallskipamount]
230&&&&&&&&
    $\bigl(\begin{smallmatrix}5&5\\2&-1\end{smallmatrix}\bigr)$&
    $1$&$2$&$-23$\\[\smallskipamount]
231&&&&&&&&
    $\bigl(\begin{smallmatrix}5&10\\1&-1\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-43$\\[\smallskipamount]
232&4&4&$\bigl(\begin{smallmatrix}4&0\\0&4\end{smallmatrix}\bigr)$&$0$&
    17&17&
    35&
    $\bigl(\begin{smallmatrix}0&4\\4&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-36$\\[\smallskipamount]
233& & &$\bigl(\begin{smallmatrix}4&1\\1&4\end{smallmatrix}\bigr)$&$1/16$&
    17&17&
    34&
    $\bigl(\begin{smallmatrix}1&1\\15&-1\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$57$\\[\smallskipamount]
234&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\5&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-63$\\[\smallskipamount]
235&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\3&-1\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$9$\\[\smallskipamount]
236&&&&&&&&
    $\bigl(\begin{smallmatrix}1&15\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-15$\\[\smallskipamount]
237& & &$\bigl(\begin{smallmatrix}4&2\\2&4\end{smallmatrix}\bigr)$&$1/4$&
    17&17&
    34&
    $\bigl(\begin{smallmatrix}2&2\\6&-2\end{smallmatrix}\bigr)$&
    $1$&$1$&$-87$\\[\smallskipamount]
238&&&&&&&&
    $\bigl(\begin{smallmatrix}2&6\\2&-2\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-15$\\[\smallskipamount]
239& & &$\bigl(\begin{smallmatrix}4&3\\3&4\end{smallmatrix}\bigr)$&$9/16$&
    17&17&
    34&
    $\bigl(\begin{smallmatrix}1&1\\7&-9\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$9$\\[\smallskipamount]
240&&&&&&&&
    $\bigl(\begin{smallmatrix}3&1\\7&-3\end{smallmatrix}\bigr)$&
    $1$&$1$&$-111$\\[\smallskipamount]
241&&&&&&&&
    $\bigl(\begin{smallmatrix}1&7\\1&-9\end{smallmatrix}\bigr)$&
    $1$&$1$&$-63$\\[\smallskipamount]
242&&&&&&&&
    $\bigl(\begin{smallmatrix}3&7\\1&-3\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-39$\\[\smallskipamount]
243&4&5&$\bigl(\begin{smallmatrix}4&2\\2&2\end{smallmatrix}\bigr)$&$1/2$&
    17&12&
    36&
    $\bigl(\begin{smallmatrix}2&1\\10&-5\end{smallmatrix}\bigr)$&
    $-1$&$-2$&$-9$\\[\smallskipamount]
244&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\5&-10\end{smallmatrix}\bigr)$&
    $1$&$2$&$-69$\\[\smallskipamount]
245&&&&&&&&
    $\bigl(\begin{smallmatrix}10&5\\2&-1\end{smallmatrix}\bigr)$&
    $-1$&$2$&$-33$\\[\smallskipamount]
246&&&&&&&&
    $\bigl(\begin{smallmatrix}5&10\\1&-2\end{smallmatrix}\bigr)$&
    $1$&$-2$&$-45$\\[\smallskipamount]
247&4&6&$\bigl(\begin{smallmatrix}4&1\\1&2\end{smallmatrix}\bigr)$&$1/8$&
    17&13&
    32&
    $\bigl(\begin{smallmatrix}1&1\\21&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$17$\\[\smallskipamount]
248&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\7&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-107$\\[\smallskipamount]
249&&&&&&&&
    $\bigl(\begin{smallmatrix}1&7\\3&-3\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$5$\\[\smallskipamount]
250&&&&&&&&
    $\bigl(\begin{smallmatrix}3&21\\1&-1\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-23$\\[\smallskipamount]
251&5&5&$\bigl(\begin{smallmatrix}2&0\\0&2\end{smallmatrix}\bigr)$&$0$&
    12&12&
    39&
    $\bigl(\begin{smallmatrix}0&5\\5&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-48$\\[\smallskipamount]
252&&&&&&&&
    $\bigl(\begin{smallmatrix}0&5\\5&0\end{smallmatrix}\bigr)$&
    $2$&$-2$&$0$\\[\smallskipamount]
253&6&6&$\bigl(\begin{smallmatrix}2&0\\0&2\end{smallmatrix}\bigr)$&$0$&
    13&13&
    31&
    $\bigl(\begin{smallmatrix}0&6\\6&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-76$\\[\smallskipamount]
254& & &$\bigl(\begin{smallmatrix}2&1\\1&2\end{smallmatrix}\bigr)$&$1/4$&
    13&13&
    30&
    $\bigl(\begin{smallmatrix}3&3\\9&-3\end{smallmatrix}\bigr)$&
    $1$&$1$&$-151$\\[\smallskipamount]
255&&&&&&&&
    $\bigl(\begin{smallmatrix}3&9\\3&-3\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$1$\\[\smallskipamount]

    \end{longtable}
  }
}

  {%
    \begin{longtable}[c]{r c c c c c c c c r r r}
      \hline\noalign{\smallskip}
      &$k_+$&$k_-$&$\!\!N_+{+}N_-\!\!$&$\cos^2\thet$&$Z_+$&$Z_-$&$b_3(M)$&$G$&$\eps_+$&$\eps_-$&$\bar\nu(M\rlap{)}$\\
      \hline\noalign{\smallskip}
      \endfirsthead
      \hline\noalign{\smallskip}
      &$k_+$&$k_-$&$\!\!N_+{+}N_-\!\!$&$\cos^2\thet$&$Z_+$&$Z_-$&$b_3(M)$&$G$&$\eps_+$&$\eps_-$&$\bar\nu(M\rlap{)}$\\
      \hline\noalign{\smallskip}
      \endhead
      \hline\noalign{\medskip}
      \caption{Examples of extra-twisted connected sums}
      \endfoot
      \hline\noalign{\medskip}
      \caption{Examples of extra-twisted connected sums}
      \label{table:matchings}
      \endlastfoot
      1&1&2&$\bigl(\begin{smallmatrix}2&2\\2&4\end{smallmatrix}\bigr)$&$1/2$&
    3, 9&\vtop{\hsize=1.5em\noindent\hfil\strut5\hfil\break\strut\hfil15\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut92, 148\hfil\break
        \strut\hfil100, 156\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
5& & &$\bigl(\begin{smallmatrix}4&2\\2&2\end{smallmatrix}\bigr)$&$1/2$&
    1, 4, 14&\vtop{\hsize=1.5em\noindent\hfil\strut10\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut134, 106, 134\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
8& & &$\bigl(\begin{smallmatrix}4&4\\4&8\end{smallmatrix}\bigr)$&$1/2$&
    1, 4, 14&\vtop{\hsize=1.5em\noindent\hfil\strut22\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut102, 74, 102\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
11& & &$\bigl(\begin{smallmatrix}8&4\\4&4\end{smallmatrix}\bigr)$&$1/2$&
    7, 21&\vtop{\hsize=1.5em\noindent\hfil\strut5\hfil\break\strut\hfil15\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut78, 78\hfil\break
        \strut\hfil86, 86\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
15& & &$\bigl(\begin{smallmatrix}12&6\\6&6\end{smallmatrix}\bigr)$&$1/2$&
    25&19&
    68&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
16& & &$\bigl(\begin{smallmatrix}16&4\\4&2\end{smallmatrix}\bigr)$&$1/2$&
    27&10&
    92&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
17& & &$\bigl(\begin{smallmatrix}16&8\\8&8\end{smallmatrix}\bigr)$&$1/2$&
    27&22&
    60&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
18& & &$\bigl(\begin{smallmatrix}18&6\\6&4\end{smallmatrix}\bigr)$&$1/2$&
    28&5, 15&
    64, 72&
    $\bigl(\begin{smallmatrix}1&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-39$\\[\smallskipamount]
20&1&3&$\bigl(\begin{smallmatrix}2&2\\2&6\end{smallmatrix}\bigr)$&$1/3$&
    3, 9&\vtop{\hsize=1.5em\noindent\hfil\strut20\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut82, 138\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-19$\\[\smallskipamount]
22&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-35$\\[\smallskipamount]
24& & &$\bigl(\begin{smallmatrix}4&4\\4&6\end{smallmatrix}\bigr)$&$2/3$&
    1, 4, 14&\vtop{\hsize=1.5em\noindent\hfil\strut20\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut96, 68, 96\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-43$\\[\smallskipamount]
27&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-59$\\[\smallskipamount]
30& & &$\bigl(\begin{smallmatrix}6&2\\2&2\end{smallmatrix}\bigr)$&$1/3$&
    2, 6, 18&\vtop{\hsize=1.5em\noindent\hfil\strut11\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut102, 82, 94\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-23$\\[\smallskipamount]
33&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-31$\\[\smallskipamount]
36& & &$\bigl(\begin{smallmatrix}6&4\\4&4\end{smallmatrix}\bigr)$&$2/3$&
    2, 6, 18&\vtop{\hsize=1.5em\noindent\hfil\strut16\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut90, 70, 82\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-45$\\[\smallskipamount]
39&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-57$\\[\smallskipamount]
42& & &$\bigl(\begin{smallmatrix}8&4\\4&6\end{smallmatrix}\bigr)$&$1/3$&
    7, 21&\vtop{\hsize=1.5em\noindent\hfil\strut20\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut68, 68\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-19$\\[\smallskipamount]
44&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-35$\\[\smallskipamount]
46& & &$\bigl(\begin{smallmatrix}12&4\\4&2\end{smallmatrix}\bigr)$&$2/3$&
    25&11&
    74&
    $\bigl(\begin{smallmatrix}1&1\\1&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-47$\\[\smallskipamount]
47&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-55$\\[\smallskipamount]
48& & &$\bigl(\begin{smallmatrix}12&4\\4&4\end{smallmatrix}\bigr)$&$1/3$&
    25&16&
    62&
    $\bigl(\begin{smallmatrix}1&1\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-21$\\[\smallskipamount]
49&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-33$\\[\smallskipamount]
50& & &$\bigl(\begin{smallmatrix}16&8\\8&6\end{smallmatrix}\bigr)$&$2/3$&
    27&20&
    54&
    $\bigl(\begin{smallmatrix}1&1\\1&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-43$\\[\smallskipamount]
51&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-59$\\[\smallskipamount]
52& & &$\bigl(\begin{smallmatrix}18&6\\6&6\end{smallmatrix}\bigr)$&$1/3$&
    28&20&
    54&
    $\bigl(\begin{smallmatrix}1&1\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-19$\\[\smallskipamount]
53&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-35$\\[\smallskipamount]
54&1&4&$\bigl(\begin{smallmatrix}2&2\\2&4\end{smallmatrix}\bigr)$&$1/2$&
    3, 9&\vtop{\hsize=1.5em\noindent\hfil\strut17\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut80, 136\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\2&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-21$\\[\smallskipamount]
56&&&&&&&&
    $\bigl(\begin{smallmatrix}2&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-57$\\[\smallskipamount]
58& & &$\bigl(\begin{smallmatrix}4&2\\2&4\end{smallmatrix}\bigr)$&$1/4$&
    1, 4, 14&\vtop{\hsize=1.5em\noindent\hfil\strut17\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut94, 66, 94\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$3$\\[\smallskipamount]
61&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-33$\\[\smallskipamount]
64& & &$\bigl(\begin{smallmatrix}8&4\\4&4\end{smallmatrix}\bigr)$&$1/2$&
    7, 21&\vtop{\hsize=1.5em\noindent\hfil\strut17\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut66, 66\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\2&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-21$\\[\smallskipamount]
66&&&&&&&&
    $\bigl(\begin{smallmatrix}2&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-57$\\[\smallskipamount]
68& & &$\bigl(\begin{smallmatrix}12&6\\6&4\end{smallmatrix}\bigr)$&$3/4$&
    25&17&
    56&
    $\bigl(\begin{smallmatrix}1&1\\1&-3\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-45$\\[\smallskipamount]
69&&&&&&&&
    $\bigl(\begin{smallmatrix}3&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-81$\\[\smallskipamount]
70& & &$\bigl(\begin{smallmatrix}16&4\\4&4\end{smallmatrix}\bigr)$&$1/4$&
    27&17&
    52&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$3$\\[\smallskipamount]
71&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-33$\\[\smallskipamount]
\pagebreak
72& & &$\bigl(\begin{smallmatrix}18&6\\6&4\end{smallmatrix}\bigr)$&$1/2$&
    28&17&
    52&
    $\bigl(\begin{smallmatrix}1&1\\2&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-21$\\[\smallskipamount]
73&&&&&&&&
    $\bigl(\begin{smallmatrix}2&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-57$\\[\smallskipamount]
74&1&5&$\bigl(\begin{smallmatrix}10&2\\2&2\end{smallmatrix}\bigr)$&$1/5$&
    8, 23&\vtop{\hsize=1.5em\noindent\hfil\strut12\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut72, 62\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\4&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$21$\\[\smallskipamount]
76&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\2&-1\end{smallmatrix}\bigr)$&
    $ $&$2$&$-15$\\[\smallskipamount]
78&&&&&&&&
    $\bigl(\begin{smallmatrix}1&4\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-27$\\[\smallskipamount]
80& & &$\bigl(\begin{smallmatrix}10&4\\4&2\end{smallmatrix}\bigr)$&$4/5$&
    8, 23&\vtop{\hsize=1.5em\noindent\hfil\strut12\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut72, 62\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\1&-4\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-51$\\[\smallskipamount]
82&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\1&-2\end{smallmatrix}\bigr)$&
    $ $&$-2$&$-63$\\[\smallskipamount]
84&&&&&&&&
    $\bigl(\begin{smallmatrix}4&1\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-99$\\[\smallskipamount]
86&1&6&$\bigl(\begin{smallmatrix}4&2\\2&2\end{smallmatrix}\bigr)$&$1/2$&
    1, 4, 14&\vtop{\hsize=1.5em\noindent\hfil\strut13\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut92, 64, 92\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\3&-3\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-1$\\[\smallskipamount]
89&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-77$\\[\smallskipamount]
92& & &$\bigl(\begin{smallmatrix}6&2\\2&2\end{smallmatrix}\bigr)$&$1/3$&
    2, 6, 18&\vtop{\hsize=1.5em\noindent\hfil\strut13\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut82, 62, 74\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\4&-2\end{smallmatrix}\bigr)$&
    $ $&$-1$&$23$\\[\smallskipamount]
95&&&&&&&&
    $\bigl(\begin{smallmatrix}2&4\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-53$\\[\smallskipamount]
98& & &$\bigl(\begin{smallmatrix}12&2\\2&2\end{smallmatrix}\bigr)$&$1/6$&
    25&13&
    54&
    $\bigl(\begin{smallmatrix}1&1\\5&-1\end{smallmatrix}\bigr)$&
    $ $&$-1$&$47$\\[\smallskipamount]
99&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-29$\\[\smallskipamount]
100& & &$\bigl(\begin{smallmatrix}12&4\\4&2\end{smallmatrix}\bigr)$&$2/3$&
    25&13&
    54&
    $\bigl(\begin{smallmatrix}1&1\\2&-4\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-25$\\[\smallskipamount]
101&&&&&&&&
    $\bigl(\begin{smallmatrix}4&2\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-101$\\[\smallskipamount]
102& & &$\bigl(\begin{smallmatrix}16&4\\4&2\end{smallmatrix}\bigr)$&$1/2$&
    27&13&
    50&
    $\bigl(\begin{smallmatrix}1&1\\3&-3\end{smallmatrix}\bigr)$&
    $ $&$-1$&$-1$\\[\smallskipamount]
103&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\1&-1\end{smallmatrix}\bigr)$&
    $ $&$1$&$-77$\\[\smallskipamount]
104&2&2&$\bigl(\begin{smallmatrix}2&0\\0&2\end{smallmatrix}\bigr)$&$0$&
    10&10&
    115&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
105& & &$\bigl(\begin{smallmatrix}2&1\\1&2\end{smallmatrix}\bigr)$&$1/4$&
    10&10&
    114&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
106&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
107& & &$\bigl(\begin{smallmatrix}2&0\\0&4\end{smallmatrix}\bigr)$&$0$&
    10&5, 15&
    87, 95&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
109& & &$\bigl(\begin{smallmatrix}2&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    10&19&
    87&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
110& & &$\bigl(\begin{smallmatrix}2&3\\3&6\end{smallmatrix}\bigr)$&$3/4$&
    10&19&
    86&
    $\bigl(\begin{smallmatrix}1&1\\1&-3\end{smallmatrix}\bigr)$&
    $1$&$1$&$-51$\\[\smallskipamount]
111&&&&&&&&
    $\bigl(\begin{smallmatrix}3&1\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-51$\\[\smallskipamount]
112& & &$\bigl(\begin{smallmatrix}2&0\\0&8\end{smallmatrix}\bigr)$&$0$&
    10&22&
    83&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
113& & &$\bigl(\begin{smallmatrix}2&2\\2&8\end{smallmatrix}\bigr)$&$1/4$&
    10&22&
    82&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
114&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
115& & &$\bigl(\begin{smallmatrix}2&0\\0&10\end{smallmatrix}\bigr)$&$0$&
    10&24&
    81&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
116& & &$\bigl(\begin{smallmatrix}4&0\\0&4\end{smallmatrix}\bigr)$&$0$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut5\hfil\break\strut\hfil15\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut59, 67\hfil\break
        \strut\hfil67, 75\hfil}&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
120& & &$\bigl(\begin{smallmatrix}4&2\\2&4\end{smallmatrix}\bigr)$&$1/4$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut5\hfil\break\strut\hfil15\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut58, 66\hfil\break
        \strut\hfil66, 74\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
124&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
128& & &$\bigl(\begin{smallmatrix}4&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut19\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut59, 67\hfil}&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
130& & &$\bigl(\begin{smallmatrix}4&0\\0&8\end{smallmatrix}\bigr)$&$0$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut22\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut55, 63\hfil}&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
132& & &$\bigl(\begin{smallmatrix}4&0\\0&10\end{smallmatrix}\bigr)$&$0$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut24\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut53, 61\hfil}&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
134& & &$\bigl(\begin{smallmatrix}6&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    19&19&
    59&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
\pagebreak
135& & &$\bigl(\begin{smallmatrix}6&3\\3&6\end{smallmatrix}\bigr)$&$1/4$&
    19&19&
    58&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
136&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
137& & &$\bigl(\begin{smallmatrix}6&0\\0&8\end{smallmatrix}\bigr)$&$0$&
    19&22&
    55&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
138& & &$\bigl(\begin{smallmatrix}6&6\\6&8\end{smallmatrix}\bigr)$&$3/4$&
    19&22&
    54&
    $\bigl(\begin{smallmatrix}1&1\\1&-3\end{smallmatrix}\bigr)$&
    $1$&$1$&$-51$\\[\smallskipamount]
139&&&&&&&&
    $\bigl(\begin{smallmatrix}3&1\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-51$\\[\smallskipamount]
140& & &$\bigl(\begin{smallmatrix}6&0\\0&10\end{smallmatrix}\bigr)$&$0$&
    19&24&
    53&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
141& & &$\bigl(\begin{smallmatrix}8&0\\0&8\end{smallmatrix}\bigr)$&$0$&
    22&22&
    51&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
142& & &$\bigl(\begin{smallmatrix}8&4\\4&8\end{smallmatrix}\bigr)$&$1/4$&
    22&22&
    50&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
143&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
144& & &$\bigl(\begin{smallmatrix}8&0\\0&10\end{smallmatrix}\bigr)$&$0$&
    22&24&
    49&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
145& & &$\bigl(\begin{smallmatrix}10&0\\0&10\end{smallmatrix}\bigr)$&$0$&
    24&24&
    47&
    $\bigl(\begin{smallmatrix}0&2\\2&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$0$\\[\smallskipamount]
146& & &$\bigl(\begin{smallmatrix}10&5\\5&10\end{smallmatrix}\bigr)$&$1/4$&
    24&24&
    46&
    $\bigl(\begin{smallmatrix}1&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
147&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-27$\\[\smallskipamount]
148&2&3&$\bigl(\begin{smallmatrix}2&2\\2&4\end{smallmatrix}\bigr)$&$1/2$&
    10&16&
    80&
    $\bigl(\begin{smallmatrix}1&1\\3&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-33$\\[\smallskipamount]
149&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-45$\\[\smallskipamount]
150& & &$\bigl(\begin{smallmatrix}2&2\\2&6\end{smallmatrix}\bigr)$&$1/3$&
    10&20&
    76&
    $\bigl(\begin{smallmatrix}2&1\\4&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-47$\\[\smallskipamount]
151&&&&&&&&
    $\bigl(\begin{smallmatrix}1&4\\1&-2\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-31$\\[\smallskipamount]
152& & &$\bigl(\begin{smallmatrix}4&2\\2&2\end{smallmatrix}\bigr)$&$1/2$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut11\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut64, 72\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\3&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-35$\\[\smallskipamount]
154&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-43$\\[\smallskipamount]
156& & &$\bigl(\begin{smallmatrix}4&2\\2&6\end{smallmatrix}\bigr)$&$1/6$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut20\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut48, 56\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\5&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-7$\\[\smallskipamount]
158&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-23$\\[\smallskipamount]
160& & &$\bigl(\begin{smallmatrix}4&4\\4&6\end{smallmatrix}\bigr)$&$2/3$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut20\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut48, 56\hfil}&
    $\bigl(\begin{smallmatrix}4&1\\2&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-31$\\[\smallskipamount]
162&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-4\end{smallmatrix}\bigr)$&
    $1$&$1$&$-47$\\[\smallskipamount]
164& & &$\bigl(\begin{smallmatrix}6&2\\2&2\end{smallmatrix}\bigr)$&$1/3$&
    19&11&
    64&
    $\bigl(\begin{smallmatrix}2&1\\4&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-43$\\[\smallskipamount]
165&&&&&&&&
    $\bigl(\begin{smallmatrix}1&4\\1&-2\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-35$\\[\smallskipamount]
166& & &$\bigl(\begin{smallmatrix}6&2\\2&4\end{smallmatrix}\bigr)$&$1/6$&
    19&16&
    52&
    $\bigl(\begin{smallmatrix}1&1\\5&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-9$\\[\smallskipamount]
167&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-21$\\[\smallskipamount]
168& & &$\bigl(\begin{smallmatrix}6&4\\4&4\end{smallmatrix}\bigr)$&$2/3$&
    19&16&
    52&
    $\bigl(\begin{smallmatrix}4&1\\2&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-33$\\[\smallskipamount]
169&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-4\end{smallmatrix}\bigr)$&
    $1$&$1$&$-45$\\[\smallskipamount]
170& & &$\bigl(\begin{smallmatrix}8&4\\4&4\end{smallmatrix}\bigr)$&$1/2$&
    22&16&
    48&
    $\bigl(\begin{smallmatrix}1&1\\3&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-33$\\[\smallskipamount]
171&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-45$\\[\smallskipamount]
172& & &$\bigl(\begin{smallmatrix}8&4\\4&6\end{smallmatrix}\bigr)$&$1/3$&
    22&20&
    44&
    $\bigl(\begin{smallmatrix}2&1\\4&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-47$\\[\smallskipamount]
173&&&&&&&&
    $\bigl(\begin{smallmatrix}1&4\\1&-2\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-31$\\[\smallskipamount]
174&2&4&$\bigl(\begin{smallmatrix}2&1\\1&4\end{smallmatrix}\bigr)$&$1/8$&
    10&17&
    74&
    $\bigl(\begin{smallmatrix}1&1\\7&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$15$\\[\smallskipamount]
175&&&&&&&&
    $\bigl(\begin{smallmatrix}1&7\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-21$\\[\smallskipamount]
176& & &$\bigl(\begin{smallmatrix}6&3\\3&4\end{smallmatrix}\bigr)$&$3/8$&
    19&17&
    46&
    $\bigl(\begin{smallmatrix}1&1\\5&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-9$\\[\smallskipamount]
177&&&&&&&&
    $\bigl(\begin{smallmatrix}3&1\\5&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-69$\\[\smallskipamount]
178&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\1&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-33$\\[\smallskipamount]
179&&&&&&&&
    $\bigl(\begin{smallmatrix}3&5\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-45$\\[\smallskipamount]
180& & &$\bigl(\begin{smallmatrix}8&2\\2&4\end{smallmatrix}\bigr)$&$1/8$&
    22&17&
    42&
    $\bigl(\begin{smallmatrix}1&1\\7&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$15$\\[\smallskipamount]
181&&&&&&&&
    $\bigl(\begin{smallmatrix}1&7\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-21$\\[\smallskipamount]
182& & &$\bigl(\begin{smallmatrix}10&5\\5&4\end{smallmatrix}\bigr)$&$5/8$&
    24&17&
    40&
    $\bigl(\begin{smallmatrix}1&1\\3&-5\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-33$\\[\smallskipamount]
183&&&&&&&&
    $\bigl(\begin{smallmatrix}5&1\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-9$\\[\smallskipamount]
184&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\1&-5\end{smallmatrix}\bigr)$&
    $1$&$1$&$-45$\\[\smallskipamount]
185&&&&&&&&
    $\bigl(\begin{smallmatrix}5&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-69$\\[\smallskipamount]
186&2&5&$\bigl(\begin{smallmatrix}4&2\\2&2\end{smallmatrix}\bigr)$&$1/2$&
    5, 15&\vtop{\hsize=1.5em\noindent\hfil\strut12\hfil}&
    \vtop{\hsize=6.5em\noindent\hfil\strut48, 56\hfil}&
    $\bigl(\begin{smallmatrix}1&1\\5&-5\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-15$\\[\smallskipamount]
188&&&&&&&&
    $\bigl(\begin{smallmatrix}5&5\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-63$\\[\smallskipamount]
190& & &$\bigl(\begin{smallmatrix}10&2\\2&2\end{smallmatrix}\bigr)$&$1/5$&
    24&12&
    42&
    $\bigl(\begin{smallmatrix}2&1\\8&-1\end{smallmatrix}\bigr)$&
    $1$&$-2$&$-27$\\[\smallskipamount]
191&&&&&&&&
    $\bigl(\begin{smallmatrix}1&8\\1&-2\end{smallmatrix}\bigr)$&
    $1$&$-2$&$-27$\\[\smallskipamount]
192& & &$\bigl(\begin{smallmatrix}10&4\\4&2\end{smallmatrix}\bigr)$&$4/5$&
    24&12&
    42&
    $\bigl(\begin{smallmatrix}8&1\\2&-1\end{smallmatrix}\bigr)$&
    $1$&$2$&$-51$\\[\smallskipamount]
193&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\1&-8\end{smallmatrix}\bigr)$&
    $1$&$2$&$-51$\\[\smallskipamount]
194&2&6&$\bigl(\begin{smallmatrix}2&1\\1&2\end{smallmatrix}\bigr)$&$1/4$&
    10&13&
    72&
    $\bigl(\begin{smallmatrix}1&1\\9&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$35$\\[\smallskipamount]
195&&&&&&&&
    $\bigl(\begin{smallmatrix}3&9\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-41$\\[\smallskipamount]
196& & &$\bigl(\begin{smallmatrix}6&1\\1&2\end{smallmatrix}\bigr)$&$1/12$&
    19&13&
    44&
    $\bigl(\begin{smallmatrix}1&1\\11&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$59$\\[\smallskipamount]
197&&&&&&&&
    $\bigl(\begin{smallmatrix}1&11\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-17$\\[\smallskipamount]
198& & &$\bigl(\begin{smallmatrix}6&3\\3&2\end{smallmatrix}\bigr)$&$3/4$&
    19&13&
    44&
    $\bigl(\begin{smallmatrix}1&1\\3&-9\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-37$\\[\smallskipamount]
199&&&&&&&&
    $\bigl(\begin{smallmatrix}9&3\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-113$\\[\smallskipamount]
200& & &$\bigl(\begin{smallmatrix}8&2\\2&2\end{smallmatrix}\bigr)$&$1/4$&
    22&13&
    40&
    $\bigl(\begin{smallmatrix}1&1\\9&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$35$\\[\smallskipamount]
201&&&&&&&&
    $\bigl(\begin{smallmatrix}3&9\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-41$\\[\smallskipamount]
202&3&3&$\bigl(\begin{smallmatrix}2&0\\0&2\end{smallmatrix}\bigr)$&$0$&
    11&11&
    71&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-8$\\[\smallskipamount]
203& & &$\bigl(\begin{smallmatrix}2&0\\0&4\end{smallmatrix}\bigr)$&$0$&
    11&16&
    59&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-10$\\[\smallskipamount]
204& & &$\bigl(\begin{smallmatrix}2&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    11&20&
    55&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-12$\\[\smallskipamount]
205& & &$\bigl(\begin{smallmatrix}4&0\\0&4\end{smallmatrix}\bigr)$&$0$&
    16&16&
    47&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-12$\\[\smallskipamount]
206& & &$\bigl(\begin{smallmatrix}4&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    16&20&
    43&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-14$\\[\smallskipamount]
207& & &$\bigl(\begin{smallmatrix}6&0\\0&6\end{smallmatrix}\bigr)$&$0$&
    20&20&
    39&
    $\bigl(\begin{smallmatrix}0&3\\3&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-16$\\[\smallskipamount]
208& & &$\bigl(\begin{smallmatrix}6&2\\2&6\end{smallmatrix}\bigr)$&$1/9$&
    20&20&
    38&
    $\bigl(\begin{smallmatrix}1&1\\8&-1\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$13$\\[\smallskipamount]
209&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\4&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-43$\\[\smallskipamount]
210&&&&&&&&
    $\bigl(\begin{smallmatrix}1&4\\2&-1\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-11$\\[\smallskipamount]
211&&&&&&&&
    $\bigl(\begin{smallmatrix}1&8\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-19$\\[\smallskipamount]
212& & &$\bigl(\begin{smallmatrix}6&4\\4&6\end{smallmatrix}\bigr)$&$4/9$&
    20&20&
    38&
    $\bigl(\begin{smallmatrix}1&1\\5&-4\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-11$\\[\smallskipamount]
213&&&&&&&&
    $\bigl(\begin{smallmatrix}2&1\\5&-2\end{smallmatrix}\bigr)$&
    $1$&$1$&$-67$\\[\smallskipamount]
214&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\1&-4\end{smallmatrix}\bigr)$&
    $1$&$1$&$-43$\\[\smallskipamount]
215&&&&&&&&
    $\bigl(\begin{smallmatrix}2&5\\1&-2\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-35$\\[\smallskipamount]
216&3&4&$\bigl(\begin{smallmatrix}2&2\\2&4\end{smallmatrix}\bigr)$&$1/2$&
    11&17&
    52&
    $\bigl(\begin{smallmatrix}3&1\\6&-2\end{smallmatrix}\bigr)$&
    $1$&$1$&$-85$\\[\smallskipamount]
217&&&&&&&&
    $\bigl(\begin{smallmatrix}6&2\\3&-1\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-1$\\[\smallskipamount]
218&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\2&-6\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-29$\\[\smallskipamount]
219&&&&&&&&
    $\bigl(\begin{smallmatrix}2&6\\1&-3\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-41$\\[\smallskipamount]
220& & &$\bigl(\begin{smallmatrix}4&2\\2&4\end{smallmatrix}\bigr)$&$1/4$&
    16&17&
    40&
    $\bigl(\begin{smallmatrix}3&1\\9&-1\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-51$\\[\smallskipamount]
221&&&&&&&&
    $\bigl(\begin{smallmatrix}1&9\\1&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-27$\\[\smallskipamount]
222& & &$\bigl(\begin{smallmatrix}6&2\\2&4\end{smallmatrix}\bigr)$&$1/6$&
    20&17&
    36&
    $\bigl(\begin{smallmatrix}1&1\\10&-2\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-5$\\[\smallskipamount]
223&&&&&&&&
    $\bigl(\begin{smallmatrix}2&2\\5&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-65$\\[\smallskipamount]
224&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\2&-2\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-13$\\[\smallskipamount]
225&&&&&&&&
    $\bigl(\begin{smallmatrix}2&10\\1&-1\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-25$\\[\smallskipamount]
226& & &$\bigl(\begin{smallmatrix}6&4\\4&4\end{smallmatrix}\bigr)$&$2/3$&
    20&17&
    36&
    $\bigl(\begin{smallmatrix}1&1\\4&-8\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-53$\\[\smallskipamount]
227&&&&&&&&
    $\bigl(\begin{smallmatrix}8&4\\1&-1\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-73$\\[\smallskipamount]
228&3&5&$\bigl(\begin{smallmatrix}6&2\\2&2\end{smallmatrix}\bigr)$&$1/3$&
    20&12&
    38&
    $\bigl(\begin{smallmatrix}1&1\\10&-5\end{smallmatrix}\bigr)$&
    $1$&$-1$&$-11$\\[\smallskipamount]
229&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\5&-5\end{smallmatrix}\bigr)$&
    $-1$&$2$&$-7$\\[\smallskipamount]
230&&&&&&&&
    $\bigl(\begin{smallmatrix}5&5\\2&-1\end{smallmatrix}\bigr)$&
    $1$&$2$&$-23$\\[\smallskipamount]
231&&&&&&&&
    $\bigl(\begin{smallmatrix}5&10\\1&-1\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-43$\\[\smallskipamount]
232&4&4&$\bigl(\begin{smallmatrix}4&0\\0&4\end{smallmatrix}\bigr)$&$0$&
    17&17&
    35&
    $\bigl(\begin{smallmatrix}0&4\\4&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-36$\\[\smallskipamount]
233& & &$\bigl(\begin{smallmatrix}4&1\\1&4\end{smallmatrix}\bigr)$&$1/16$&
    17&17&
    34&
    $\bigl(\begin{smallmatrix}1&1\\15&-1\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$57$\\[\smallskipamount]
234&&&&&&&&
    $\bigl(\begin{smallmatrix}1&3\\5&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-63$\\[\smallskipamount]
235&&&&&&&&
    $\bigl(\begin{smallmatrix}1&5\\3&-1\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$9$\\[\smallskipamount]
236&&&&&&&&
    $\bigl(\begin{smallmatrix}1&15\\1&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-15$\\[\smallskipamount]
237& & &$\bigl(\begin{smallmatrix}4&2\\2&4\end{smallmatrix}\bigr)$&$1/4$&
    17&17&
    34&
    $\bigl(\begin{smallmatrix}2&2\\6&-2\end{smallmatrix}\bigr)$&
    $1$&$1$&$-87$\\[\smallskipamount]
238&&&&&&&&
    $\bigl(\begin{smallmatrix}2&6\\2&-2\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-15$\\[\smallskipamount]
239& & &$\bigl(\begin{smallmatrix}4&3\\3&4\end{smallmatrix}\bigr)$&$9/16$&
    17&17&
    34&
    $\bigl(\begin{smallmatrix}1&1\\7&-9\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$9$\\[\smallskipamount]
240&&&&&&&&
    $\bigl(\begin{smallmatrix}3&1\\7&-3\end{smallmatrix}\bigr)$&
    $1$&$1$&$-111$\\[\smallskipamount]
241&&&&&&&&
    $\bigl(\begin{smallmatrix}1&7\\1&-9\end{smallmatrix}\bigr)$&
    $1$&$1$&$-63$\\[\smallskipamount]
242&&&&&&&&
    $\bigl(\begin{smallmatrix}3&7\\1&-3\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$-39$\\[\smallskipamount]
243&4&5&$\bigl(\begin{smallmatrix}4&2\\2&2\end{smallmatrix}\bigr)$&$1/2$&
    17&12&
    36&
    $\bigl(\begin{smallmatrix}2&1\\10&-5\end{smallmatrix}\bigr)$&
    $-1$&$-2$&$-9$\\[\smallskipamount]
244&&&&&&&&
    $\bigl(\begin{smallmatrix}1&2\\5&-10\end{smallmatrix}\bigr)$&
    $1$&$2$&$-69$\\[\smallskipamount]
245&&&&&&&&
    $\bigl(\begin{smallmatrix}10&5\\2&-1\end{smallmatrix}\bigr)$&
    $-1$&$2$&$-33$\\[\smallskipamount]
246&&&&&&&&
    $\bigl(\begin{smallmatrix}5&10\\1&-2\end{smallmatrix}\bigr)$&
    $1$&$-2$&$-45$\\[\smallskipamount]
247&4&6&$\bigl(\begin{smallmatrix}4&1\\1&2\end{smallmatrix}\bigr)$&$1/8$&
    17&13&
    32&
    $\bigl(\begin{smallmatrix}1&1\\21&-3\end{smallmatrix}\bigr)$&
    $1$&$-1$&$17$\\[\smallskipamount]
248&&&&&&&&
    $\bigl(\begin{smallmatrix}3&3\\7&-1\end{smallmatrix}\bigr)$&
    $1$&$1$&$-107$\\[\smallskipamount]
249&&&&&&&&
    $\bigl(\begin{smallmatrix}1&7\\3&-3\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$5$\\[\smallskipamount]
250&&&&&&&&
    $\bigl(\begin{smallmatrix}3&21\\1&-1\end{smallmatrix}\bigr)$&
    $-1$&$1$&$-23$\\[\smallskipamount]
251&5&5&$\bigl(\begin{smallmatrix}2&0\\0&2\end{smallmatrix}\bigr)$&$0$&
    12&12&
    39&
    $\bigl(\begin{smallmatrix}0&5\\5&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-48$\\[\smallskipamount]
252&&&&&&&&
    $\bigl(\begin{smallmatrix}0&5\\5&0\end{smallmatrix}\bigr)$&
    $2$&$-2$&$0$\\[\smallskipamount]
253&6&6&$\bigl(\begin{smallmatrix}2&0\\0&2\end{smallmatrix}\bigr)$&$0$&
    13&13&
    31&
    $\bigl(\begin{smallmatrix}0&6\\6&0\end{smallmatrix}\bigr)$&
    $1$&$1$&$-76$\\[\smallskipamount]
254& & &$\bigl(\begin{smallmatrix}2&1\\1&2\end{smallmatrix}\bigr)$&$1/4$&
    13&13&
    30&
    $\bigl(\begin{smallmatrix}3&3\\9&-3\end{smallmatrix}\bigr)$&
    $1$&$1$&$-151$\\[\smallskipamount]
255&&&&&&&&
    $\bigl(\begin{smallmatrix}3&9\\3&-3\end{smallmatrix}\bigr)$&
    $-1$&$-1$&$1$\\[\smallskipamount]

    \end{longtable}

==> landscape1.tex <==
      \draw plot[only marks, mark options={color=red}, mark=x, mark size=2.5pt]
        coordinates{
          (50,1)
          (64,1)
          (92,1)
          (92,1)
          (52,3)
          (66,3)
          (94,3)
          (94,3)
          (36,5)
          (48,7)
          (56,7)
          (34,9)
          (36,9)
          (40,9)
          (46,9)
          (52,9)
          (38,11)
          (38,11)
          (38,13)
          (42,15)
          (48,15)
          (56,15)
          (74,15)
          (32,17)
          (54,19)
          (68,19)
          (68,19)
          (82,19)
          (138,19)
          (52,21)
          (62,21)
          (62,21)
          (66,21)
          (66,21)
          (72,21)
          (80,21)
          (136,21)
          (62,23)
          (74,23)
          (82,23)
          (82,23)
          (94,23)
          (102,23)
          (54,25)
          (42,27)
          (46,27)
          (50,27)
          (58,27)
          (58,27)
          (66,27)
          (66,27)
          (74,27)
          (82,27)
          (114,27)
          (48,31)
          (56,31)
          (40,33)
          (48,33)
          (52,33)
          (80,33)
          (40,35)
          (64,35)
          (72,35)
          (72,35)
          (44,37)
          (60,39)
          (64,39)
          (68,39)
          (72,39)
          (74,39)
          (78,39)
          (78,39)
          (86,39)
          (86,39)
          (92,39)
          (92,39)
          (100,39)
          (102,39)
          (102,39)
          (106,39)
          (134,39)
          (134,39)
          (148,39)
          (156,39)
          (54,43)
          (64,43)
          (68,43)
          (96,43)
          (96,43)
          (56,45)
          (70,45)
          (82,45)
          (90,45)
          (44,47)
          (54,47)
          (74,47)
          (76,47)
          (40,51)
          (42,51)
          (54,51)
          (54,51)
          (62,51)
          (72,51)
          (86,51)
          (86,51)
          (36,53)
          (74,55)
          (34,57)
          (70,57)
          (82,57)
          (90,57)
          (44,59)
          (54,59)
          (68,59)
          (96,59)
          (96,59)
          (62,63)
          (72,63)
          (38,67)
          (46,69)
          (56,81)
          (52,85)
          (62,99)
          (72,99)
          (34,111)
        };


==> landscape2.tex <==
      \draw plot[only marks, mark options={color=blue}, mark=o, mark size=1.5pt]
        coordinates{
          (39,0)
          (47,0)
          (49,0)
          (51,0)
          (53,0)
          (53,0)
          (55,0)
          (55,0)
          (59,0)
          (59,0)
          (59,0)
          (61,0)
          (63,0)
          (67,0)
          (67,0)
          (67,0)
          (75,0)
          (81,0)
          (83,0)
          (87,0)
          (87,0)
          (95,0)
          (115,0)
          (30,1)
          (52,1)
          (32,5)
          (38,7)
          (71,8)
          (34,9)
          (59,10)
          (38,11)
          (47,12)
          (55,12)
          (36,13)
          (43,14)
          (34,15)
          (34,15)
          (62,15)
          (72,15)
          (39,16)
          (44,17)
          (38,19)
          (42,21)
          (52,21)
          (74,21)
          (32,23)
          (38,23)
          (48,23)
          (56,23)
          (36,25)
          (40,27)
          (42,27)
          (46,27)
          (50,27)
          (58,27)
          (58,27)
          (62,27)
          (66,27)
          (66,27)
          (72,27)
          (74,27)
          (82,27)
          (114,27)
          (52,29)
          (54,29)
          (44,31)
          (76,31)
          (82,31)
          (94,31)
          (102,31)
          (36,33)
          (46,33)
          (52,33)
          (62,33)
          (66,33)
          (94,33)
          (94,33)
          (38,35)
          (54,35)
          (64,35)
          (68,35)
          (68,35)
          (82,35)
          (138,35)
          (35,36)
          (34,39)
          (40,41)
          (52,41)
          (72,41)
          (38,43)
          (38,43)
          (38,43)
          (64,43)
          (72,43)
          (36,45)
          (40,45)
          (46,45)
          (48,45)
          (52,45)
          (80,45)
          (48,47)
          (56,47)
          (39,48)
          (42,51)
          (62,53)
          (74,53)
          (82,53)
          (52,57)
          (66,57)
          (66,57)
          (80,57)
          (136,57)
          (34,63)
          (34,63)
          (48,63)
          (56,63)
          (36,65)
          (36,69)
          (40,69)
          (36,73)
          (31,76)
          (50,77)
          (64,77)
          (92,77)
          (92,77)
          (34,87)
          (54,101)
          (32,107)
          (44,113)
          (30,151)
        };

